MindGuard: Guardrail Classifiers for Multi-Turn Mental Health Support

Large language models are increasingly used for mental health support, yet their conversational coherence alone does not ensure clinical appropriateness. Existing general-purpose safeguards often fail to distinguish therapeutic disclosures from genuine clinical crises, and progress on developing better ones is bottlenecked by a lack of clinically grounded evaluation resources. To address this gap, we introduce a risk taxonomy, developed in collaboration with PhD-level clinical psychologists, that identifies actionable harm (self-harm and harm to others) while preserving space for safe, non-crisis therapeutic content. We release MindGuard-testset, a dataset of multi-turn conversations annotated at the turn level by clinical experts, which is, to our knowledge, the first public benchmark with turn-level clinical risk labels for multi-turn mental health support. We also release an automated red-teaming (ART) framework designed to measure how safety classifiers affect downstream model behavior in adversarial multi-turn interactions. Using synthetic dialogues generated via a controlled two-agent setup, we train MindGuard, a family of lightweight safety classifiers (with 4B and 8B parameters). Our classifiers reduce false positives at high-recall operating points and, when paired with clinician language models, help achieve lower attack success and harmful engagement rates compared to general-purpose safeguards. We release all models, training and human evaluation data, and the ART framework.

==> figures/roc_paper_1601_interp_9095_single_neurips.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.40\textwidth,
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xlabel near ticks,
    ylabel near ticks,
    xlabel style={yshift=2pt},
    ylabel style={xshift=2pt},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    grid=major,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!30},
    legend style={
        at={(1.03,1.0)},
        anchor=north west,
        draw=none,
        fill=white,
        font=\scriptsize,
        inner sep=3pt,
        row sep=2pt,
        rounded corners=2pt,
    },
    legend columns=1,
    legend cell align={left},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    every axis plot/.append style={very thick},
    axis line style={-},
    tick style={thin, black},
    name=mainplot
]

% Llama-Guard-3-1B
\addplot[
    llama1b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.023810) (0.000916,0.095238) (0.006410,0.119048)
    (0.012821,0.142857) (0.013736,0.190476) (0.027473,0.238095) (0.034799,0.261905)
    (0.042125,0.285714) (0.043040,0.333333) (0.046703,0.380952) (0.087912,0.404762)
    (0.117216,0.428571) (0.143773,0.452381) (0.176740,0.500000) (0.182234,0.523810)
    (0.201465,0.547619) (0.209707,0.547619) (0.228938,0.571429) (0.244505,0.595238)
    (0.268315,0.595238) (0.270147,0.619048) (0.272894,0.642857) (0.284799,0.642857)
    (0.290293,0.642857) (0.311355,0.642857) (0.321429,0.642857) (0.338828,0.666667)
    (0.348901,0.666667) (0.355311,0.690476) (0.356227,0.714286) (0.371795,0.714286)
    (0.380952,0.714286) (0.391026,0.714286) (0.400183,0.714286) (0.407509,0.738095)
    (0.419414,0.761905) (0.429487,0.761905) (0.434982,0.785714)
    (0.713370,0.880952) (0.713370,0.904762)
    (0.798535,0.928571) (0.798535,0.952381)
    (0.837912,0.976190) (0.934066,1.000000) (1.000000,1.000000)
};
\addlegendentry{\llamaguard{} 1B}

% Llama-Guard-3-8B
\addplot[
    llama8b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.166667) (0.001832,0.214286) (0.004579,0.261905)
    (0.006410,0.333333) (0.008242,0.476190) (0.010989,0.547619) (0.014652,0.666667)
    (0.019231,0.714286) (0.021062,0.809524) (0.037546,0.833333) (0.039377,0.880952)
    (0.065934,0.880952) (0.065934,0.904762)
    (0.087912,0.928571) (0.087912,0.952381)
    (0.278388,0.976190) (0.319597,1.000000) (1.000000,1.000000)
};
\addlegendentry{\llamaguard{} 8B}

% GPT-OSS-Safeguard-20B
\addplot[
    gptos20b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.071429) (0.004579,0.285714) (0.006410,0.452381)
    (0.010989,0.595238) (0.011905,0.619048) (0.035714,0.642857) (0.067766,0.642857)
    (0.069597,0.690476) (0.084249,0.714286) (0.097070,0.738095) (0.405678,0.738095)
    (0.423077,0.761905) (0.457875,0.785714)
    (0.822344,0.880952) (0.822344,0.904762)
    (0.918498,0.928571) (0.931319,0.928571) (0.931319,0.952381)
    (0.983516,0.952381) (0.987179,1.000000) (1.000000,1.000000)
};
\addlegendentry{\gptosssafeguard{} 20B}

% GPT-OSS-Safeguard-120B
\addplot[
    gptos120b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.095238) (0.001832,0.166667) (0.004579,0.261905)
    (0.005495,0.333333) (0.006410,0.452381) (0.008242,0.523810) (0.010073,0.595238)
    (0.011905,0.642857) (0.014652,0.714286) (0.017399,0.761905) (0.023810,0.785714)
    (0.032051,0.809524) (0.043040,0.833333) (0.050366,0.857143) (0.076007,0.880952)
    (0.084249,0.880952) (0.084249,0.928571)
    (0.132784,0.928571) (0.132784,0.952381)
    (0.164835,0.976190) (0.539377,0.976190) (1.000000,1.000000)
};
\addlegendentry{\gptosssafeguard{} 120B}

% Qwen3Guard-4B (v4_1601)
\addplot[
    our4b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.023810) (0.000000,0.309524) (0.000916,0.333333)
    (0.001832,0.380952) (0.002747,0.404762) (0.003663,0.452381) (0.004579,0.500000)
    (0.009158,0.523810) (0.012821,0.547619) (0.016484,0.571429) (0.019231,0.595238)
    (0.020147,0.619048) (0.022894,0.642857) (0.027473,0.690476) (0.028388,0.738095)
    (0.032051,0.785714) (0.032967,0.809524) (0.033883,0.857143) (0.038462,0.880952)
    (0.041209,0.880952) (0.041209,0.904762)
    (0.050366,0.928571) (0.054945,0.928571) (0.054945,0.952381)
    (0.063187,0.976190) (0.144689,1.000000) (1.000000,1.000000)
};
\addlegendentry{\ourmodel{} 4B}

% Qwen3Guard-8B (v4_1601)
\addplot[
    our8b,
    solid,
    very thick,
    mark=none
] coordinates {
    (0.000000,0.000000) (0.000000,0.023810) (0.000000,0.047619) (0.000000,0.095238)
    (0.000916,0.119048) (0.000916,0.166667) (0.000916,0.214286) (0.001832,0.309524)
    (0.001832,0.357143) (0.003663,0.404762) (0.004579,0.500000) (0.009158,0.523810)
    (0.016484,0.619048) (0.019231,0.642857) (0.021978,0.690476) (0.022894,0.761905)
    (0.024725,0.809524) (0.025641,0.833333) (0.026557,0.880952)
    (0.031136,0.880952) (0.031136,0.904762)
    (0.048535,0.928571) (0.054029,0.928571) (0.054029,0.952381)
    (0.091575,0.976190) (0.140110,1.000000) (1.000000,1.000000)
};
\addlegendentry{\ourmodel{} 8B}

% Operating point markers (90% TPR - circles)
\addplot[llama1b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.713370,0.90)};
\addplot[llama8b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.065934,0.90)};
\addplot[gptos20b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.822344,0.90)};
\addplot[gptos120b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.084249,0.90)};
\addplot[our4b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.041209,0.90)};
\addplot[our8b, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.031136,0.90)};

% Operating point markers (95% TPR - squares)
\addplot[llama1b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.798535,0.95)};
\addplot[llama8b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.087912,0.95)};
\addplot[gptos20b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.931319,0.95)};
\addplot[gptos120b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.132784,0.95)};
\addplot[our4b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.054945,0.95)};
\addplot[our8b, only marks, mark=square*, mark size=1.5pt, forget plot] coordinates {(0.054029,0.95)};

% Marker legend
\addplot[black, only marks, mark=*, mark size=1.5pt] coordinates {(0.5, -0.1)};
\addlegendentry{FPR@90\%TPR}
\addplot[black, only marks, mark=square*, mark size=1.5pt] coordinates {(0.5, -0.1)};
\addlegendentry{FPR@95\%TPR}

% Add zoom box indicator
\draw[black, dashed, line width=1pt] (axis cs:0,0.82) rectangle (axis cs:0.18,1.0);

\end{axis}

% Zoom inset
\begin{axis}[
    at={(mainplot.south east)},
    anchor=south east,
    xshift=-0.3cm,
    yshift=0.9cm,
    width=4.5cm,
    height=3.5cm,
    xmin=0, xmax=0.18,
    ymin=0.82, ymax=1.0,
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    xlabel={FPR},
    ylabel={TPR},
    xlabel near ticks,
    ylabel near ticks,
    xlabel style={font=\scriptsize, yshift=2pt},
    ylabel style={font=\scriptsize, xshift=2pt},
    tick label style={font=\scriptsize},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    title={\textbf{Zoom: Low-FPR Region}},
    title style={font=\scriptsize},
    axis background/.style={fill=white, fill opacity=0.95},
    axis line style={black, dashed, line width=1pt},
    every axis plot/.append style={very thick},
]

% llama8b - interpolated endpoint
\addplot[llama8b, solid, very thick] coordinates {
    (0.019231,0.714286) (0.021062,0.809524) (0.037546,0.833333) (0.039377,0.880952)
    (0.065934,0.880952) (0.065934,0.904762)
    (0.087912,0.928571) (0.087912,0.952381)
    (0.180000,0.963892)
};
% gptos120b - stays flat (already at 0.976190)
\addplot[gptos120b, solid, very thick] coordinates {
    (0.017399,0.761905) (0.023810,0.785714) (0.032051,0.809524) (0.043040,0.833333)
    (0.050366,0.857143) (0.076007,0.880952)
    (0.084249,0.880952) (0.084249,0.928571)
    (0.132784,0.928571) (0.132784,0.952381)
    (0.164835,0.976190) (0.180000,0.976190)
};
% our4b - reaches 1.0 before 0.18
\addplot[our4b, solid, very thick] coordinates {
    (0.028388,0.738095) (0.032051,0.785714) (0.032967,0.809524) (0.033883,0.857143)
    (0.038462,0.880952) (0.041209,0.880952) (0.041209,0.904762)
    (0.050366,0.928571) (0.054945,0.928571) (0.054945,0.952381)
    (0.063187,0.976190) (0.144689,1.000000) (0.180000,1.000000)
};
% our8b - reaches 1.0 before 0.18
\addplot[our8b, solid, very thick] coordinates {
    (0.022894,0.761905) (0.024725,0.809524) (0.025641,0.833333) (0.026557,0.880952)
    (0.031136,0.880952) (0.031136,0.904762)
    (0.048535,0.928571) (0.054029,0.928571) (0.054029,0.952381)
    (0.091575,0.976190) (0.140110,1.000000) (0.180000,1.000000)
};

% Markers in zoom (only models visible in zoom region)
\addplot[llama8b, only marks, mark=*, mark size=2pt] coordinates {(0.065934,0.90)};
\addplot[llama8b, only marks, mark=square*, mark size=2pt] coordinates {(0.087912,0.95)};
\addplot[gptos120b, only marks, mark=*, mark size=2pt] coordinates {(0.084249,0.90)};
\addplot[gptos120b, only marks, mark=square*, mark size=2pt] coordinates {(0.132784,0.95)};
\addplot[our4b, only marks, mark=*, mark size=2pt] coordinates {(0.041209,0.90)};
\addplot[our4b, only marks, mark=square*, mark size=2pt] coordinates {(0.054945,0.95)};
\addplot[our8b, only marks, mark=*, mark size=2pt] coordinates {(0.031136,0.90)};
\addplot[our8b, only marks, mark=square*, mark size=2pt] coordinates {(0.054029,0.95)};

\end{axis}

\end{tikzpicture}
